Contrastive Identification and Generation in the Limit

In identification in the limit (Gold, 1967), a learner reads positive examples and must eventually name the target hypothesis; in generation in the limit (Kleinberg and Mullainathan, 2024), it must eventually produce new positive examples. We study a weaker, relational signal: each observation is an unordered pair $\{x,y\}$ with $h(x)\neq h(y)$, such as a cannot-link constraint or a dissimilar-pair label, and the learner never learns which point is positive. All our results come from one object: a pair is valid for every member of a finite family exactly when its points lie in antipodal cells of the family's membership map. (1) For every corruption budget $k$, known or unknown, we characterize exactly the identifiable classes. Incomparable hypotheses must cover the domain and share more than $2k$ points, and Angluin's tell-tale sets must survive the loss of $2k$ points. Every unbounded budget makes any two hypotheses confusable. (2) A contrastive closure dimension characterizes uniform generation. On finite classes, generation fails exactly when a family that shares a presentation has a finite common support; on countable classes this finite condition no longer suffices. (3) On clean data the four learning criteria form a strict diamond. (4) Under corruption the order changes: some classes are identifiable from contrastive pairs under every finite budget by one algorithm, but not from positive examples with one corrupted example.

==> fig_cases.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[figfont, x=1cm, y=1cm,
  casenote/.style={font=\footnotesize, align=center, text=inkc},
  casedef/.style={font=\footnotesize, align=center, text=defc!85!black}]
\def\W{3.3}\def\H{2.2}
% ------------------------------------------------------------- (i) h and g cover X
\begin{scope}
  \fill[hfill] (0,0) -- (2.05,0) .. controls (2.35,0.75) and (1.85,1.45) .. (2.1,\H) -- (0,\H) -- cycle;
  \fill[gfill] (1.25,0) .. controls (1.0,0.75) and (1.5,1.45) .. (1.2,\H) -- (\W,\H) -- (\W,0) -- cycle;
  \fill[deffill] (1.25,0) -- (2.05,0) .. controls (2.35,0.75) and (1.85,1.45) .. (2.1,\H) -- (1.2,\H) .. controls (1.5,1.45) and (1.0,0.75) .. (1.25,0) -- cycle;
  \draw[hborder] (2.05,0) .. controls (2.35,0.75) and (1.85,1.45) .. (2.1,\H);
  \draw[gborder] (1.25,0) .. controls (1.0,0.75) and (1.5,1.45) .. (1.2,\H);
  \draw[frameX] (0,0) rectangle (\W,\H);
  \node[cell] at (0.6,1.1) {$R_{10}$};
  \node[cell] at (1.66,1.1) {$R_{11}$};
  \node[cell] at (2.75,1.1) {$R_{01}$};
  \node[casenote, anchor=north] at (\W/2,-0.12) {$h,g$ cover $\X$\\ $R_{00}=\varnothing$};
  \node[casedef, anchor=north] at (\W/2,-0.88) {defect $R_{11}$, both directions};
\end{scope}
% ------------------------------------------------------------- (ii) supp g inside supp h
\begin{scope}[xshift=3.85cm]
  \fill[deffill] (1.55,1.1) ellipse [x radius=1.3cm, y radius=0.88cm];
  \fill[white] (1.95,1.05) ellipse [x radius=0.6cm, y radius=0.46cm];
  \fill[bothfill] (1.95,1.05) ellipse [x radius=0.6cm, y radius=0.46cm];
  \draw[hborder] (1.55,1.1) ellipse [x radius=1.3cm, y radius=0.88cm];
  \draw[gborder] (1.95,1.05) ellipse [x radius=0.6cm, y radius=0.46cm];
  \draw[frameX] (0,0) rectangle (\W,\H);
  \node[cell] at (0.8,1.15) {$R_{10}$};
  \node[cell] at (1.95,1.05) {$R_{11}$};
  \node[cell] at (3.0,0.22) {$R_{00}$};
  \node[casenote, anchor=north] at (\W/2,-0.12) {$\supp(g)\subsetneq\supp(h)$\\ $R_{01}=\varnothing$};
  \node[casedef, anchor=north] at (\W/2,-0.88) {defect $R_{10}$, from $h$ to $g$};
\end{scope}
% ------------------------------------------------------------- (iii) supp h inside supp g
\begin{scope}[xshift=7.7cm]
  \fill[deffill] (1.75,1.1) ellipse [x radius=1.3cm, y radius=0.88cm];
  \fill[white] (1.35,1.05) ellipse [x radius=0.6cm, y radius=0.46cm];
  \fill[bothfill] (1.35,1.05) ellipse [x radius=0.6cm, y radius=0.46cm];
  \draw[gborder] (1.75,1.1) ellipse [x radius=1.3cm, y radius=0.88cm];
  \draw[hborder] (1.35,1.05) ellipse [x radius=0.6cm, y radius=0.46cm];
  \draw[frameX] (0,0) rectangle (\W,\H);
  \node[cell] at (2.5,1.15) {$R_{01}$};
  \node[cell] at (1.35,1.05) {$R_{11}$};
  \node[cell] at (0.3,0.22) {$R_{00}$};
  \node[casenote, anchor=north] at (\W/2,-0.12) {$\supp(h)\subsetneq\supp(g)$\\ $R_{10}=\varnothing$};
  \node[casedef, anchor=north] at (\W/2,-0.88) {defect $R_{01}$, from $g$ to $h$};
\end{scope}
% ------------------------------------------------------------- (iv) none of these
\begin{scope}[xshift=11.55cm]
  \fill[hfill] (1.15,1.1) ellipse [x radius=0.92cm, y radius=0.72cm];
  \fill[gfill] (2.15,1.1) ellipse [x radius=0.92cm, y radius=0.72cm];
  \begin{scope}
    \clip (1.15,1.1) ellipse [x radius=0.92cm, y radius=0.72cm];
    \fill[bothfill] (2.15,1.1) ellipse [x radius=0.92cm, y radius=0.72cm];
  \end{scope}
  \draw[hborder] (1.15,1.1) ellipse [x radius=0.92cm, y radius=0.72cm];
  \draw[gborder] (2.15,1.1) ellipse [x radius=0.92cm, y radius=0.72cm];
  \draw[frameX] (0,0) rectangle (\W,\H);
  \node[cell] at (0.72,1.1) {$R_{10}$};
  \node[cell] at (1.65,1.1) {$R_{11}$};
  \node[cell] at (2.6,1.1) {$R_{01}$};
  \node[cell] at (3.0,0.22) {$R_{00}$};
  \node[casenote, anchor=north] at (\W/2,-0.12) {otherwise\\ no empty cell};
  \node[casedef, anchor=north] at (\W/2,-0.88) {no defect};
\end{scope}
\end{tikzpicture}
\caption{The four cases of the defect formula (\cref{prop:defect-formula}). Blue outline: $\supp(h)$; red outline: $\supp(g)$. In each case at most one of $R_{10},R_{01},R_{00}$ is empty, and the defect (amber) is the antipode of the empty cell: its points have no partner that crosses both cuts. The joint defect $\kb(h,g)$ is the size of the amber region.}
\label{fig:cases}
\end{figure}


==> fig_cells.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[figfont, x=1cm, y=1cm]
% ------------------------------------------------------------- (a) the four cells in X
\begin{scope}
  \draw[frameX] (-3.25,-1.85) rectangle (3.25,1.85);
  \node[font=\footnotesize, text=grayc, anchor=north east] at (3.2,1.8) {$\X$};
  \fill[hfill] (-0.85,0) ellipse [x radius=1.95cm, y radius=1.25cm];
  \fill[gfill] ( 0.85,0) ellipse [x radius=1.95cm, y radius=1.25cm];
  \begin{scope}
    \clip (-0.85,0) ellipse [x radius=1.95cm, y radius=1.25cm];
    \fill[bothfill] ( 0.85,0) ellipse [x radius=1.95cm, y radius=1.25cm];
  \end{scope}
  \draw[hborder] (-0.85,0) ellipse [x radius=1.95cm, y radius=1.25cm];
  \draw[gborder] ( 0.85,0) ellipse [x radius=1.95cm, y radius=1.25cm];
  \node[font=\footnotesize, text=hc] at (-1.55, 0.66) {$\supp(h)$};
  \node[font=\footnotesize, text=gc] at ( 1.55, 0.66) {$\supp(g)$};
  % points
  \node[pt] (a1) at ( 0.00, 0.80) {};
  \node[pt] (a2) at ( 0.00,-0.80) {};
  \node[pt] (b1) at (-2.15, 0.30) {};
  \node[pt] (c1) at ( 2.15, 0.30) {};
  \node[pt] (d1) at (-3.00, 1.55) {};
  \node[pt] (d2) at ( 3.00,-1.55) {};
  % common crossings: R11--R00 and R10--R01
  \draw[crossedge] (a1) -- (d1);
  \draw[crossedge] (a2) -- (d2);
  \draw[crossedge] (b1) -- (c1);
  \node[cell] at (0,-0.22) {$R_{11}$};
  \node[cell] at (-2.25,-0.40) {$R_{10}$};
  \node[cell] at ( 2.25,-0.40) {$R_{01}$};
  \node[cell] at (-2.80,-1.55) {$R_{00}$};
  \node[paneltitle] at (0,2.2) {(a) cells of $\Phi_{\{h,g\}}$};
\end{scope}
% ------------------------------------------------------------- (b) the membership square
\begin{scope}[xshift=5.9cm, yshift=-1.25cm]
  \coordinate (s00) at (0,0);   \coordinate (s10) at (2.5,0);
  \coordinate (s01) at (0,2.5); \coordinate (s11) at (2.5,2.5);
  \draw[hc, line width=0.9pt, dash pattern=on 4pt off 2pt] (s00) -- (s10);
  \draw[hc, line width=0.9pt, dash pattern=on 4pt off 2pt] (s01) -- (s11);
  \draw[gc, line width=0.9pt, dash pattern=on 1.2pt off 1.8pt] (s00) -- (s01);
  \draw[gc, line width=0.9pt, dash pattern=on 1.2pt off 1.8pt] (s10) -- (s11);
  \draw[crossedge, line width=1.5pt] (s00) -- (s11);
  \draw[crossedge, line width=1.5pt] (s10) -- (s01);
  \foreach \v in {s00,s10,s01,s11} {
    \node[circle, fill=white, draw=inkc, line width=0.8pt, minimum size=9pt, inner sep=0pt] at (\v) {};
  }
  \node[cell, anchor=north east] at ([shift={(-3pt,-3pt)}]s00) {$R_{00}$};
  \node[cell, anchor=north west] at ([shift={(3pt,-3pt)}]s10) {$R_{10}$};
  \node[cell, anchor=south east] at ([shift={(-3pt,3pt)}]s01) {$R_{01}$};
  \node[cell, anchor=south west] at ([shift={(3pt,3pt)}]s11) {$R_{11}$};
  \node[font=\scriptsize, text=hc, below=3pt] at (1.25,0) {crosses $h$ only};
  \node[font=\scriptsize, text=gc, rotate=90, above=3pt] at (0,1.25) {crosses $g$ only};
  \node[font=\scriptsize, text=inkc, fill=white, inner sep=1.5pt] at (1.25,1.25) {crosses both};
  \node[paneltitle] at (1.25,3.45) {(b) antipodal pairs};
\end{scope}
\end{tikzpicture}
\caption{The four cells of two hypotheses $h,g$. (a)~A pair is valid for both $h$ and $g$ exactly when it joins $R_{11}$ to $R_{00}$ or $R_{10}$ to $R_{01}$ (solid edges). (b)~The same fact on the square $\{0,1\}^2$ of membership patterns: a pair crosses $h$ when it moves horizontally, crosses $g$ when it moves vertically, and crosses both exactly along the two diagonals, which join antipodal patterns (\cref{lem:antipodal,lem:trichotomy}).}
\label{fig:cells}
\end{figure}


==> fig_cube.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[figfont, x=1cm, y=1cm,
  occ/.style={circle, fill=inkc, inner sep=0pt, minimum size=6pt},
  emp/.style={circle, draw=grayc, fill=white, line width=0.7pt, dash pattern=on 1.5pt off 1pt, inner sep=0pt, minimum size=7pt},
  vlab/.style={font=\scriptsize, inner sep=3pt},
  cubeedge/.style={lightc, line width=0.6pt},
  diag/.style={inkc, line width=1.2pt},
  brokendiag/.style={defc, line width=1.1pt, dash pattern=on 3pt off 2pt}]
% vertex (a,b,c) of {0,1}^3 is drawn at  x = 2.4a + 1.1c,  y = 2.4b + 0.68c
\newcommand{\cubeat}[2]{%
  \foreach \a in {0,1} { \foreach \b in {0,1} { \foreach \c in {0,1} {
    \coordinate (#1\a\b\c) at ({#2+2.4*\a+1.1*\c},{2.4*\b+0.68*\c});
  }}}
  \foreach \b in {0,1} { \foreach \c in {0,1} { \draw[cubeedge] (#10\b\c) -- (#11\b\c); }}
  \foreach \a in {0,1} { \foreach \c in {0,1} { \draw[cubeedge] (#1\a0\c) -- (#1\a1\c); }}
  \foreach \a in {0,1} { \foreach \b in {0,1} { \draw[cubeedge] (#1\a\b0) -- (#1\a\b1); }}
}
% ------------------------------------------------------------- (a) Example: an obstruction of order three
\cubeat{L}{0}
\draw[diag] (L100) -- (L011);
\draw[diag] (L010) -- (L101);
\draw[diag] (L001) -- (L110);
\foreach \v in {100,010,001,110,101,011} { \node[occ] at (L\v) {}; }
\foreach \v in {000,111} { \node[emp] at (L\v) {}; }
\node[vlab, below left]  at (L000) {$000$};
\node[vlab, below right] at (L100) {$100$};
\node[vlab, above left]  at (L010) {$010$};
\node[vlab, above left]  at (L110) {$110$};
\node[vlab, below right] at (L001) {$001$};
\node[vlab, below right] at (L101) {$101$};
\node[vlab, above left]  at (L011) {$011$};
\node[vlab, above right, text=defc] at (L111) {$111=\varnothing$};
\node[paneltitle] at (1.75,3.8) {(a) \cref{ex:higher-order-obstruction}};
\node[panelnote] at (1.75,-0.8) {confusable, empty top cell:\\ not generatable};
% ------------------------------------------------------------- (b) Example: consistency is not confusability
\cubeat{R}{7.0}
\draw[diag] (R110) -- (R001);
\draw[diag] (R101) -- (R010);
\draw[brokendiag] (R011) -- (R100);
\foreach \v in {110,101,010,001,011,000} { \node[occ] at (R\v) {}; }
\foreach \v in {100,111} { \node[emp] at (R\v) {}; }
\node[vlab, below left]  at (R000) {$000$};
\node[vlab, below right, text=defc] at (R100) {$100=\varnothing$};
\node[vlab, above left]  at (R010) {$010$};
\node[vlab, above left]  at (R110) {$110$};
\node[vlab, below right] at (R001) {$001$};
\node[vlab, below right] at (R101) {$101$};
\node[vlab, above left]  at (R011) {$011$};
\node[vlab, above right, text=grayc] at (R111) {$111=\varnothing$};
\node[paneltitle] at (8.75,3.8) {(b) \cref{ex:consistency}};
\node[panelnote] at (8.75,-0.8) {not confusable ($011$ has no partner):\\ generatable};
\end{tikzpicture}
\caption{Antipodal cells of three hypotheses. Each vertex of the cube $\{0,1\}^3$ is a membership pattern; filled vertices are occupied cells and dashed circles are empty cells. A family has a shared presentation exactly when every occupied vertex other than $000$ has an occupied antipode (\cref{cor:shared}); solid diagonals join occupied antipodal pairs. (a)~All three diagonals are present, so the family is confusable, but its common support $R_{111}$ is empty, and generation fails. (b)~The diagonal from $011$ ends at an empty cell, so the three hypotheses never share a presentation, although a clean presentation of $h$ keeps all three consistent forever; by \cref{thm:finite-generation} generation succeeds.}
\label{fig:cube}
\end{figure}


==> fig_diamond.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[figfont, x=1cm, y=1cm,
  ctr/.style={rounded corners=4pt, draw=hc, fill=hc!9, line width=0.8pt, minimum width=46pt, minimum height=19pt, inner sep=3pt},
  txt/.style={rounded corners=4pt, draw=gc, fill=gc!9, line width=0.8pt, minimum width=46pt, minimum height=19pt, inner sep=3pt},
  wit/.style={font=\scriptsize\itshape, text=grayc, inner sep=3pt, sloped, pos=0.45}]
\node[txt] (top)   at (0, 2.3)   {$\Txt\Gen$};
\node[ctr] (left)  at (-3.6, 0)  {$\Ctr\Gen$};
\node[txt] (right) at (3.6, 0)   {$\Txt\Id$};
\node[ctr] (bot)   at (0, -2.3)  {$\Ctr\Id$};
\draw[arr, inkc!85, shorten <=2pt, shorten >=2pt] (left)  -- node[wit, above] {disjoint pair} (top);
\draw[arr, inkc!85, shorten <=2pt, shorten >=2pt] (right) -- node[wit, above] {punctured supports} (top);
\draw[arr, inkc!85, shorten <=2pt, shorten >=2pt] (bot)   -- node[wit, below, pos=0.58] {augmented supports} (left);
\draw[arr, inkc!85, shorten <=2pt, shorten >=2pt] (bot)   -- node[wit, below, pos=0.58] {disjoint pair} (right);
\draw[inkc!60, line width=0.7pt, dash pattern=on 4pt off 2.5pt] (left.east) -- node[font=\scriptsize, fill=white, inner sep=2pt] {incomparable} (right.west);
\end{tikzpicture}
\caption{The clean hierarchy on countable classes with infinite supports (\cref{thm:diamond}). Blue: contrastive data; red: positive data. Each arrow points to a strictly larger class and carries the name of a class that separates the two (\cref{tab:separations}). Contrastive generation and text identification are incomparable.}
\label{fig:diamond}
\end{figure}


==> fig_gap.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[figfont, x=1cm, y=1cm,
  blk/.style={minimum width=1.32cm, minimum height=0.56cm, inner sep=0pt, draw=lightc, line width=0.5pt},
  hdr/.style={font=\footnotesize, anchor=south, inner sep=2pt},
  rowlab/.style={font=\small, anchor=east, inner sep=4pt},
  arcl/.style={font=\scriptsize, fill=white, inner sep=1pt}]
\def\cols{0/{$c_1,\dots,c_m$}, 1.5/{$c_{m+1},\dots$}, 3/{$A_1$}, 4.5/{$A_2$}, 6/{$B_1$}, 7.5/{$B_2$}, 9/{$N$}}
\foreach \x/\lab in \cols { \node[hdr] at (\x,0.32) {\lab}; }
% membership matrix: rows a, b, s_m
\foreach \x/\on in {0/1, 1.5/1, 3/1, 4.5/1, 6/0, 7.5/0, 9/0} {
  \ifnum\on=1 \node[blk, fill=hc!45] at (\x,0) {}; \else \node[blk, fill=white] at (\x,0) {}; \fi }
\foreach \x/\on in {0/1, 1.5/1, 3/0, 4.5/0, 6/1, 7.5/1, 9/0} {
  \ifnum\on=1 \node[blk, fill=gc!45] at (\x,-0.62) {}; \else \node[blk, fill=white] at (\x,-0.62) {}; \fi }
\foreach \x/\on in {0/1, 1.5/0, 3/1, 4.5/0, 6/1, 7.5/0, 9/0} {
  \ifnum\on=1 \node[blk, fill=tc!45] at (\x,-1.24) {}; \else \node[blk, fill=white] at (\x,-1.24) {}; \fi }
\node[rowlab] at (-0.7,0)     {$a$};
\node[rowlab] at (-0.7,-0.62) {$b$};
\node[rowlab] at (-0.7,-1.24) {$s_m$};
% the uncoverable column
\draw[defc, line width=1pt, rounded corners=2pt] (0.82,-1.58) rectangle (2.18,0.3);
% pair types used by the adversary
\coordinate (bot) at (0,-1.6);
\draw[pairedge] (0,-1.55) to[out=-70, in=-110] node[arcl, pos=0.5] {$\{c_k,z\}$, $k\le m$} (9,-1.55);
\draw[corruptedge] (1.5,-1.55) to[out=-60, in=-120] node[arcl, pos=0.5] {$\{c_{m+1},z\}$: next phase} (9,-1.55);
\draw[pairedge] (3,-1.55) to[out=-55, in=-125] node[arcl, pos=0.5] {$\{\alpha,\beta'\}$} (7.5,-1.55);
\draw[pairedge] (6,-1.55) to[out=-110, in=-70] node[arcl, pos=0.5] {$\{\beta,\alpha'\}$} (4.5,-1.55);
\node[font=\scriptsize, text=defc!85!black, anchor=south] at (1.5,0.62) {no partner in $\GammaC(a,b,s_m)$};
\end{tikzpicture}
\caption{The class of \cref{thm:countable-gap}. A filled cell means that the block lies in the support. Solid arcs are the pairs of phase $m$; they cross all three cuts, so the stream looks like a presentation of $s_m$, and the generator must output a new point of $A_1\cup B_1$. The dashed arc starts the next phase and eliminates $s_m$. The framed block $c_{m+1},c_{m+2},\dots$ has no partner that crosses all three cuts, so $\{a,b,s_m\}$ is never confusable, although its common support $\{c_1,\dots,c_m\}$ is finite. In the limit the stream is a clean presentation of both $a$ and $b$.}
\label{fig:gap}
\end{figure}


==> fig_star.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[figfont, x=1cm, y=1cm,
  hub/.style={circle, fill=gc!14, draw=gc, line width=1pt, minimum size=21pt, inner sep=0pt, font=\small},
  leaf/.style={circle, fill=hc!10, draw=hc, line width=0.7pt, minimum size=19pt, inner sep=0pt, font=\small}]
\node[hub] (s) at (0,0) {$3$};
\foreach \v/\ang in {0/150, 1/90, 2/30, 4/210, 5/330} {
  \node[leaf] (u\v) at (\ang:2.15) {$\v$};
}
\foreach \v in {0,1,2,4,5} { \draw[pairedge, line width=0.9pt] (s) -- (u\v); }
\draw[corruptedge] (u0) to[bend right=28] (u4);
% absence counts a_6(x) after the six pairs of the trace
\node[badge, text=gc, draw=gc!50] at ([xshift=0pt, yshift=-17pt]s) {$a_6=1$};
\foreach \v/\a/\ang in {0/4/150, 1/5/90, 2/5/30, 4/4/210, 5/5/330} {
  \node[badge] at (\ang:3.05) {$a_6=\a$};
}
% legend
\begin{scope}[xshift=4.3cm, yshift=0.55cm]
  \draw[pairedge, line width=0.9pt] (0,0.5) -- (0.7,0.5);
  \node[font=\footnotesize, anchor=west] at (0.85,0.5) {honest pair $\{3,u\}$};
  \draw[corruptedge] (0,0) -- (0.7,0);
  \node[font=\footnotesize, anchor=west] at (0.85,0) {corrupt pair $\{0,4\}$};
  \node[badge] at (0.35,-0.55) {$a_6$};
  \node[font=\footnotesize, anchor=west] at (0.85,-0.55) {absence count after six pairs};
\end{scope}
\end{tikzpicture}
\caption{The trace of \cref{ex:absence-count-trace} for the co-singleton target $h_3$. Every honest pair contains the hole $3$, so the honest pairs form a star centred at $3$; the corrupt pair avoids it. The absence count of $3$ stays at the number of corrupt pairs, and the absence count of every other point grows without bound, so \cref{alg:absence-count} returns $h_3$.}
\label{fig:co-singleton-star}
\end{figure}


==> fig_teaser.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[figfont, x=1.22cm, y=1.0cm,
  ptpos/.style={circle, fill=hc, inner sep=0pt, minimum size=6pt},
  ptneg/.style={circle, draw=grayc!55, fill=white, line width=0.8pt, inner sep=0pt, minimum size=6pt},
  ptunk/.style={circle, draw=inkc, fill=white, line width=0.85pt, inner sep=0pt, minimum size=6pt},
  pairedge/.style={inkc!80, line width=0.95pt, line cap=round}]
\def\pts{p1/0.30/1.00, p2/0.95/0.35, p3/0.20/-0.25, p4/0.95/-0.90, p5/0.30/-1.45}
\def\nts{n1/2.45/0.95, n2/2.10/0.05, n3/2.70/-0.70, n4/2.15/-1.40}
% ------------------------------------------------------------- (a) text
\begin{scope}
  \foreach \n/\x/\y [count=\i] in \pts {
    \node[ptpos] (a\n) at (\x,\y) {};
    \node[font=\scriptsize, text=hc, anchor=south west, inner sep=0.6pt] at (a\n.north east) {$x_{\i}$};
  }
  \foreach \n/\x/\y in \nts { \node[ptneg] at (\x,\y) {}; }
  \node[paneltitle] at (1.45,1.85) {(a) text};
  \node[panelnote] at (1.45,-2.35) {one positive per round};
\end{scope}
% ------------------------------------------------------------- (b) contrastive presentation
\begin{scope}[shift={(4.15,0)}]
  \foreach \n/\x/\y in \pts { \coordinate (b\n) at (\x,\y); }
  \foreach \n/\x/\y in \nts { \coordinate (b\n) at (\x,\y); }
  \draw[cutline] (1.55,1.40) .. controls (1.25,0.55) and (1.85,-0.55) .. (1.50,-1.75);
  \foreach \u/\v in {p1/n1, p2/n2, p3/n2, p4/n3, p5/n4} { \draw[pairedge] (b\u) -- (b\v); }
  \foreach \n/\x/\y in \pts { \node[ptunk] at (\x,\y) {}; }
  \foreach \n/\x/\y in \nts { \node[ptunk] at (\x,\y) {}; }
  \node[font=\scriptsize, text=grayc, anchor=west] at (1.66,1.38) {hidden cut};
  \node[paneltitle] at (1.45,1.85) {(b) contrastive presentation};
  \node[panelnote] at (1.45,-2.35) {one unordered pair per round};
\end{scope}
% ------------------------------------------------------------- (c) what the learner can infer
\begin{scope}[shift={(8.3,0)}]
  \foreach \n/\x/\y in \pts { \coordinate (c\n) at (\x,\y); }
  \foreach \n/\x/\y in \nts { \coordinate (c\n) at (\x,\y); }
  \begin{scope}[on background layer]
    \node[comp, fit=(cp1)(cn1)] (k1) {};
    \node[comp, fit=(cp2)(cp3)(cn2)] (k2) {};
    \node[comp, fit=(cp4)(cn3)] (k3) {};
    \node[comp, fit=(cp5)(cn4)] (k4) {};
  \end{scope}
  \foreach \u/\v in {p1/n1, p2/n2, p3/n2, p4/n3, p5/n4} { \draw[pairedge] (c\u) -- (c\v); }
  \foreach \n/\x/\y in \pts { \node[ptunk] at (\x,\y) {}; }
  \foreach \n/\x/\y in \nts { \node[ptunk] at (\x,\y) {}; }
  \foreach \k in {k1,k2,k3,k4} { \node[badge, anchor=west] at ([xshift=2pt]\k.east) {$\pm$}; }
  \node[paneltitle] at (1.45,1.85) {(c) what the learner can infer};
  \node[panelnote] at (1.45,-2.35) {labels up to one flip per component};
\end{scope}
\end{tikzpicture}
\caption{Three views of one target $h$; positives are on the left. (a)~A text shows positives. (b)~A contrastive presentation shows pairs that cross the unknown cut between $\supp(h)$ and its complement, and it never marks a point. (c)~Every observed pair crosses the cut, so on each connected component of the observed graph the labels are fixed up to one hidden flip (\cref{rem:hidden-bit}).}
\label{fig:teaser}
\end{figure}


==> fig_threshold.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[figfont, x=0.62cm, y=0.62cm,
  yes/.style={circle, fill=acc, inner sep=0pt, minimum size=4.6pt},
  no/.style={circle, draw=black!40, fill=white, line width=0.6pt, inner sep=0pt, minimum size=4.6pt}]
% identifiable region  kbar >= 2k+1  as one staircase
\fill[acc!12] (0.5,-0.5) -- (9.5,-0.5) -- (9.5,4.5) -- (8.5,4.5) -- (8.5,3.5) -- (6.5,3.5) -- (6.5,2.5)
  -- (4.5,2.5) -- (4.5,1.5) -- (2.5,1.5) -- (2.5,0.5) -- (0.5,0.5) -- cycle;
\draw[acc, line width=0.9pt] (0.5,-0.5) -- (0.5,0.5) -- (2.5,0.5) -- (2.5,1.5) -- (4.5,1.5) -- (4.5,2.5)
  -- (6.5,2.5) -- (6.5,3.5) -- (8.5,3.5) -- (8.5,4.5) -- (9.5,4.5);
\fill[acc!12] (10.5,-0.5) rectangle (11.5,4.5);
% lattice points
\foreach \c in {0,...,9} {
  \foreach \r in {0,...,4} {
    \pgfmathtruncatemacro{\ok}{\c >= 2*\r+1 ? 1 : 0}
    \ifnum\ok=1 \node[yes] at (\c,\r) {}; \else \node[no] at (\c,\r) {}; \fi
  }
  \node[no] at (\c,6) {};
  \node[font=\scriptsize, text=black!60] at (\c,-1.05) {\c};
}
\foreach \r in {0,...,4} {
  \node[yes] at (11,\r) {};
  \node[font=\scriptsize, text=black!60] at (-1.0,\r) {\r};
}
% Fin row, infinity column: identifiable only when both defects are infinite
\fill[white] (11,6) circle (0.19);
\fill[acc] (11,6) -- ++(90:0.19) arc (90:-90:0.19) -- cycle;
\draw[black!40, line width=0.6pt] (11,6) circle (0.19);
\node[font=\scriptsize, text=black!60] at (11,-1.05) {$\infty$};
\node[font=\scriptsize, text=black!60] at (-1.1,6) {$\Fin$};
\draw[black!25, line width=0.4pt] (-0.5,5.25) -- (11.5,5.25);
% axes
\node[font=\footnotesize] at (5.5,-1.9) {joint defect $\kb(h,g)$};
\node[font=\footnotesize, rotate=90] at (-2.0,2.5) {budget $k$};
% annotations
\node[font=\scriptsize, text=acc!85!black, anchor=west, align=left] at (12.4,2.0) {boundary $\kb=2k+1$:\\ $\rho(h,g)=\lceil\kb/2\rceil$};
\draw[acc!70, -{Stealth[length=1.5mm]}] (12.35,2.0) -- (8.6,3.9);
\node[font=\scriptsize, anchor=west, align=left] at (12.4,6.0) {half dot: identifiable only if\\ both defects are infinite};
\draw[black!50, -{Stealth[length=1.5mm]}] (12.35,6.0) -- (11.3,6.0);
\node[yes] at (12.6,0.4) {}; \node[font=\scriptsize, anchor=west] at (12.9,0.4) {$\{h,g\}$ identifiable};
\node[no]  at (12.6,-0.4) {}; \node[font=\scriptsize, anchor=west] at (12.9,-0.4) {shared presentation exists};
\end{tikzpicture}
\caption{When can a learner separate two hypotheses (\cref{thm:pair})? A filled point means $\{h,g\}\in\kCtrId{k}$. For a known budget $k$ this holds exactly when $\kb(h,g)\ge2k+1$ (shaded region). For an unknown budget (row $\Fin$), the joint defect must be infinite in \emph{both} directions, which by \cref{prop:defect-formula} means that the supports cover $\X$ and share infinitely many points.}
\label{fig:threshold}
\end{figure}

